Scheduling Refresh Queries for Keeping Results from a SPARQL Endpoint Up-to-Date (Extended Version)

Many datasets change over time. As a consequence, long-running applications that cache and repeatedly use query results obtained from a SPARQL endpoint may resubmit the queries regularly to ensure up-to-dateness of the results. While this approach may be feasible if the number of such regular refresh queries is manageable, with an increasing number of applications adopting this approach, the SPARQL endpoint may become overloaded with such refresh queries. A more scalable approach would be to use a middle-ware component at which the applications register their queries and get notified with updated query results once the results have changed. Then, this middle-ware can schedule the repeated execution of the refresh queries without overloading the endpoint. In this paper, we study the problem of scheduling refresh queries for a large number of registered queries by assuming an overload-avoiding upper bound on the length of a regular time slot available for testing refresh queries. We investigate a variety of scheduling strategies and compare them experimentally in terms of time slots needed before they recognize changes and number of changes that they miss.

==> plots/ds_rev_stats.tex <==
\begin{gnuplot}[
  terminal=epslatex,
  terminaloptions={size 5.2,2.4}
]

set palette model HSV functions (1-gray)*(h2-h1)+h1,1,.9

set style line 101 lc rgb '#808080' lw 1
set style line 1 lc rgb "#55a2142f" lw 1 dt 1
set style line 2 lc rgb "#5577ac30" lw 1 dt 3

set border 3 front ls 101
set tics nomirror out scale 0.75
set format '%g'
set format x "%m/%d"
set style line 102 lc rgb '#d6d7d9' lt 0 lw 1
set grid back ls 102

#unset key
unset colorbox

set xlabel 'revision'
unset xlabel
set y2label 'triples total ($10^6$)' offset 1
set ylabel 'triples +/- ($10^5$)'
set y2tics nomirror
set xdata time
set timefmt "%Y/%m/%d/%H"
set xtics rotate "2015/08/01/01", 3600*24*7, "2015/10/31/23"
set xrange ["2015/08/01/01":"2015/10/31/23"]
#set xrange ["2015/08/01/00":"2015/11/01/00"]
set y2r [395:405]
set yr [0:]

set boxwidth 0.1
plot "./plots/ds_rev_stats_data.txt" using 1:(column(3)/1e5) title 'deleted' with lines ls 1, \
	"./plots/ds_rev_stats_data.txt" using 1:(column(4)/1e5) title 'inserted' with lines ls 2, \
	"./plots/ds_rev_stats_data.txt" using 1:(column(2)/1e6) title 'total' with lines lc rgb '#7e2f8e' lw 1 axes x1y2

\end{gnuplot}

\iffalse
SELECT `path`, `stat_total_triples`, `stat_deleted_triples`, `stat_inserted_triples`
  FROM `revision_all` ORDER BY `id`;
\fi

==> plots/rs_change_rt_per_rev.tex <==
\begin{gnuplot}[
  terminal=epslatex,
  terminaloptions={size 5.2,2.5}
]

# start value for H
h1 = 0/360.0
# end value for H
h2 = 120/360.0
#set palette model HSV functions (1-gray)*(h2-h1)+h1,1,.9
set palette model RGB defined (0 '#0000B4',1 '#00FFFF',2 '#64FF00',3 '#FFFF00',4 '#FF0000',5 '#800000'); # hex colormap matching pgfplots "colormap/bluered"  

set style line 101 lc rgb '#808080' lt 1 lw 1
set border 3 front ls 101
set tics nomirror out scale 0.75
set format '%g'
set format x "%m/%d"
set style line 102 lc rgb '#d6d7d9' lt 0 lw 1
set grid back ls 102

#set key right
#unset key
set colorbox vertical size .02,.8 noborder
#unset colorbox

set xlabel 'revision'
unset xlabel
set ylabel 'queries runtime (sec) in log-10' offset 1
set xdata time
set timefmt "%Y/%m/%d/%H"
set xtics rotate "2015/08/01/01", 3600*24*7, "2015/10/31/23"
set xrange ["2015/08/01/01":"2015/10/31/23"]
set yr [1:]
set logscale y
set style fill solid noborder

set boxwidth 0.2 absolute
set key at "2015/10/29/07",400 right

plot "./plots/rs_change_rt_per_rev_data.txt" using 1:($3/1000):($3/1000) title '' with boxes lc palette, \
     "./plots/rs_change_rt_per_rev_data.txt" using 1:($2/1000) title 'total runtime' with lines lw 1 lc 1

\end{gnuplot}

\iffalse
SELECT `revision_all`.`path`, `qe`.`sum`, `qec`.`sum`
FROM (SELECT `run`, `revision_id`, SUM(`run_time_ms`) AS `sum`
  FROM `query_execution_all`
    WHERE `result_change` = true
    GROUP BY `revision_id`) AS `qec`
  RIGHT JOIN (SELECT `run`, `revision_id`, SUM(`run_time_ms`) AS `sum`
    FROM `query_execution_all`
    GROUP BY `revision_id`) AS `qe` ON `qec`.`revision_id` = `qe`.`revision_id`  AND `qec`.`run` = `qe`.`run`
  RIGHT JOIN `revision_all` ON `qe`.`revision_id` = `revision_all`.`id`;
\fi

==> plots/rs_changes_per_query.tex <==
\begin{gnuplot}[
  terminal=epslatex,
  terminaloptions={size 5.2,4.4},
  terminaloptions=color
]
reset

# Key means label...
set style line 101 lc rgb '#808080' lt 1 lw 1
set border 3 front ls 101
set tics nomirror out scale 0.75
set format '%g'

set style line 102 lc rgb '#d6d7d9' lt 0 lw 1
set grid back ls 102

set key inside bottom right
set xlabel 'revision'
unset xlabel
set ylabel 'LSQ query id' offset 1
set yrange [0:28]
set xdata time
set timefmt "%Y/%m/%d/%H"
set xtics rotate "2015/08/01/01", 3600*24*7, "2015/10/31/23"
set xrange ["2015/08/01/01":"2015/10/31/23"]

set palette rgb 3,11,6

unset colorbox
unset key

plot "./plots/rs_changes_per_query_data.txt" using 1:2:ytic(3) with points

\end{gnuplot}


==> plots/rs_changes_per_rev.tex <==
\begin{gnuplot}[
  terminal=epslatex,
  terminaloptions={size 5.2,2.5}
]
# start value for H
h1 = 0/360.0
# end value for H
h2 = 120/360.0
#set palette model HSV functions (1-gray)*(h2-h1)+h1,1,.9
set palette model RGB defined (0 '#0000B4',1 '#00FFFF',2 '#64FF00',3 '#FFFF00',4 '#FF0000',5 '#800000'); # hex colormap matching pgfplots "colormap/bluered"  

set style line 101 lc rgb '#808080' lt 1 lw 1
set border 3 front ls 101
set tics nomirror out scale 0.75
set format '%g'
set format x "%m/%d"
set style line 102 lc rgb '#d6d7d9' lt 0 lw 1
set grid back ls 102

set key right center
#unset key
set colorbox vertical size .02,.8 noborder
#unset colorbox

set xlabel 'revision'
unset xlabel
set ylabel 'changed query results' offset 1
set xdata time
set timefmt "%Y/%m/%d/%H"
set xtics rotate "2015/08/01/01", 3600*24*7, "2015/10/31/23"
set xrange ["2015/08/01/01":"2015/10/31/23"]
set yr [0:360]
set style fill solid noborder

set boxwidth 0.2 absolute

plot "./plots/rs_changes_per_rev_data.txt" using 1:2:2 title '' with boxes lc palette, \
  "./plots/rs_changes_per_rev_data.txt" using 1:3 title 'total distinct changed queries' with lines lw 1 lc 1
\end{gnuplot}

\iffalse
SELECT `revision_all`.`path`, COUNT(DISTINCT `qe`.`query_id`), COUNT(DISTINCT `qe2`.`query_id`)
FROM `revision_all`
  LEFT JOIN (SELECT `run`, `revision_id`, `query_id` FROM `query_execution_all` WHERE `result_change` = true) AS `qe`
    ON `revision_all`.`id` = `qe`.`revision_id`
  JOIN (SELECT `run`, `revision_id`, `query_id` FROM `query_execution_all` WHERE `result_change` = true) AS `qe2`
    ON `qe2`.`revision_id` <= `qe`.`revision_id`
    AND `qe2`.`run` = `qe`.`run`
GROUP BY `revision_all`.`path`;
\fi
